Implementation of Reference Public Safety Scenarios in ns-3

During incidents and disasters it is fundamental to provide to first responders high performance and reliable communications, in order to improve their coordination capabilities and their awareness of the surrounding environment, and to allow them to promptly transmit and receive alerts on possible dangerous situations or emergencies. The accurate evaluation of the performance of different Public Safety Communication (PSC) networking and communications technologies is therefore of paramount importance, and the characterization of the scenario in which these technologies need to operate is fundamental to obtain meaningful results. In this paper, we present the implementation of three reference PSC scenarios, which are open source and made publicly available to the research community, describing the incidents, the mobility and applications of first responders, and providing examples on how a mmWave-based Radio Access Network (RAN) can support high-traffic use cases. Moreover, we present the implementation of two novel mobility models for ns-3, which can be used to enable the simulation of realistic PSC scenarios in ns-3.

==> figures/scenario-results/chemical-plant-scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
% \definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={1, 10, 100},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={First responders video rate [Mbps]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={$\frac{RX_{pcks}}{TX_{pcks}}$},
ylabel={$P_{rx, ctrl}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Wheelbarrow RX control packtes},
% axis x line*=bottom,
% axis y line*=left,
ylabel shift=-2pt,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.187, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	0.99993031358885\\
3	1\\
};
\addlegendentry{wheelbarrow control packets on LTE}

\addplot[ybar, bar width=0.187, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.598621420996819\\
2	0.558118466898955\\
3	0.554660278745645\\
};
\addlegendentry{wheelbarrow control packets on mmWave}

\end{axis}
\end{tikzpicture}%

==> figures/scenario-results/mva-scenario-bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
% \definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
bar shift auto,
xmin=-1,
xmax=12,
xtick={ 1,  5, 10},
xlabel style={font=\color{white!15!black}},
% xlabel={Number of first responders},
ymin=0,
ymax=1000,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
% ylabel={Aggregate APP throughput [bit/s]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={FR video rate 1 Mbit/s},
legend style={legend cell align=left, font=\footnotesize, at={(0.5, 1)}, anchor=south, align=left, draw=white!15!black},
legend columns=2
]
\addplot[ybar, bar width=0.914, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	66.3962427474747\\
5	65.5961788062443\\
10	66.5554676951331\\
};
\addlegendentry{LTE}

\addplot[ybar, bar width=0.914, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	89.9101877979798\\
5	411.905231808999\\
10	607.956845624313\\
};
\addlegendentry{LTE + mmWave}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
bar shift auto,
xmin=-1,
xmax=12,
xtick={ 1,  5, 10},
xlabel style={font=\color{white!15!black}},
% xlabel={Number of first responders},
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
ylabel shift=2pt,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Uplink application layer throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={FR video rate 1 Mbit/s},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.914, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	9.09394747474748\\
5	45.3441492745638\\
10	65.5473522075776\\
};
% \addlegendentry{LTE}

\addplot[ybar, bar width=0.914, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	9.0996405010101\\
5	44.6419617263545\\
10	88.8080767958588\\
};
% \addlegendentry{LTE + mmWave}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=-1,
xmax=12,
xtick={ 1,  5, 10},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of first responders},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
% ylabel={Aggregate APP throughput [bit/s]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={FR video rate 1 Mbit/s},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.914, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.909652598473875\\
5	4.53481707318952\\
10	9.05190393693028\\
};

% \addlegendentry{LTE}

\addplot[ybar, bar width=0.914, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.910590726539779\\
5	4.52135963269054\\
10	9.05438383838384\\
};
% \addlegendentry{LTE + mmWave}

\end{axis}

\node[anchor=north,xshift=0pt,yshift=-20pt] at (1.2, 2) {\footnotesize Source rate 1 Mbps};
\node[anchor=north,xshift=0pt,yshift=-20pt] at (1.2, 3.85) {\footnotesize Source rate 10 Mbps};
\node[anchor=north,xshift=0pt,yshift=-20pt] at (1.2, 5.73) {\footnotesize Source rate 100 Mbps};

\end{tikzpicture}%


==> figures/scenario-results/shooting-swat-scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor1}{rgb}{1.0000,0.6275,0.4784}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor2}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Antenna Configuration},
xtick={1,2,3},
xticklabels={$16 \times 4$, $64 \times 4$, $64 \times 16$},
ymin=0,
ymax=140,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Application layer throughput [Mbps]},
axis background/.style={fill=white},
title style={font=\bfseries},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0, .99)}, anchor=north west, font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.187, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	64.425984\\
2	89.9143246353405\\
3	112.018698722358\\
};
\addlegendentry{Without IAB}

\addplot[ybar, bar width=0.187, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	101.381586980392\\
2	116.87302172549\\
3	127.080211137255\\
};
\addlegendentry{With IAB}

\end{axis}
\end{tikzpicture}%
